Stationarity in the Realizations of the Causal Rate-Distortion Function for One-Sided Stationary Sources

This paper derives novel results on the characterization of the the causal information rate-distortion function (IRDF) $R_{c}^{it}(D)$ for arbitrarily-distributed one-sided stationary $\kappa$-th order Markov source x(1),x(2),.... It is first shown that Gorbunov and Pinsker's results on the stationarity of the realizations to the causal IRDF (stated for two-sided stationary sources) do not apply to the commonly used family of asymptotic average single-letter (AASL) distortion criteria. Moreover, we show that, in general, a reconstruction sequence cannot be both jointly stationary with a one-sided stationary source sequence and causally related to it. This implies that, in general, the causal IRDF for one-sided stationary sources cannot be realized by a stationary distribution. However, we prove that for an arbitrarily distributed one-sided stationary source and a large class of distortion criteria (including AASL), the search for $R_{c}^{it}(D)$ can be restricted to distributions which yield the output sequence y(1), y(2),... jointly stationary with the source after $\kappa$ samples. Finally, we improve the definition of the stationary causal IRDF $\overline{R}_{c}^{it}(D)$ previously introduced by Derpich and {\O}stergaard for two-sided Markovian stationary sources and show that $\overline{R}_{c}^{it}(D)$ for a two-sided source ...,x(-1),x(0),x(1),... equals $R_{c}^{it}(D)$ for the associated one-sided source x(1), x(2),.... This implies that, for the Gaussian quadratic case, the practical zero-delay encoder-decoder pairs proposed by Derpich and {\O}stergaard for approaching $R_{c}^{it}(D)$ achieve an operational data rate which exceeds $R_{c}^{it}(D)$ by less than $1+0.5 \log_2(2 \pi e /12) \simeq 1.254$ bits per sample.

==> mutual_information_newnew.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mutual_information_newnew.pstex}%
\end{picture}%
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4717,2990)(391,-1374)
%  METADATA <id>70</id> 
\put(1261,659){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n+\rvat-\kappa+2$}%
}}}}}
%  METADATA <id>70</id> 
\put(2341,659){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n+\rvat$}%
}}}}}
%  METADATA <id>269</id> 
\put(406,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\rvay}_1^{\infty}$}%
}}}}
%  METADATA <id>70</id> 
\put(1261,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rvaa_1$}%
}}}}
%  METADATA <id>70</id> 
\put(2071,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rvaa_2$}%
}}}}
%  METADATA <id>70</id> 
\put(2656,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rvaa_3$}%
}}}}
%  METADATA <id>70</id> 
\put(3916,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rvaa_4$}%
}}}}
%  METADATA <id>112</id> 
\put(406, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\rvax}_1^{\infty}$}%
}}}}
%  METADATA <id>70</id> 
\put(2431,659){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n+\rvat+1$}%
}}}}}
%  METADATA <id>72</id> 
\put(4861,659){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n+\rvat +1+i-\kappa$}%
}}}}}
%  METADATA <id>70</id> 
\put(1576,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\rvax}_{n+\rvat-\kappa+2}^{n+\rvat}$}%
}}}}
%  METADATA <id>72</id> 
\put(3286,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textcolor{red}{ \tilde{\rvax}_{n+\rvat +1}^{n+\rvat +1+i-\kappa}}$}%
}}}}
%  METADATA <id>74</id> 
\put(3286,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\rvay}_{n+\rvat +1}^{n+\rvat +1+i-\kappa}$}%
}}}}
%  METADATA <id>70</id> 
\put(631,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>70</id> 
\put(1801,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
%  METADATA <id>70</id> 
\put(3914,-1303){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rvab_4$}%
}}}}
%  METADATA <id>70</id> 
\put(4141,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3n$}%
}}}}
%  METADATA <id>70</id> 
\put(2431,-1301){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rvab_{23}$}%
}}}}
%  METADATA <id>70</id> 
\put(2926,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2n$}%
}}}}
\end{picture}%

